Limit theorems for the Zig-Zag process

Markov chain Monte Carlo methods provide an essential tool in statistics for sampling from complex probability distributions. While the standard approach to MCMC involves constructing discrete-time reversible Markov chains whose transition kernel is obtained via the Metropolis- Hastings algorithm, there has been recent interest in alternative schemes based on piecewise deterministic Markov processes (PDMPs). One such approach is based on the Zig-Zag process, introduced in Bierkens and Roberts (2016), which proved to provide a highly scalable sampling scheme for sampling in the big data regime (Bierkens, Fearnhead and Roberts (2016)). In this paper we study the performance of the Zig-Zag sampler, focusing on the one-dimensional case. In particular, we identify conditions under which a Central limit theorem (CLT) holds and characterize the asymptotic variance. Moreover, we study the influence of the switching rate on the diffusivity of the Zig-Zag process by identifying a diffusion limit as the switching rate tends to infinity. Based on our results we compare the performance of the Zig-Zag sampler to existing Monte Carlo methods, both analytically and through simulations.

==> unimodal-clt-illustration.tex <==
\begin{tikzpicture} 

\draw[help lines, <->] (0,2) -- (0,0) -- (10,0);
\draw[help lines, ->] (0,0) -- (0,-2);

% \draw [thick] (0, 1) -- (1,2);
\draw [thick] (0,-0.5) -- (1,0.5);
\draw [thick] (1,0.5) -- (2,-0.5);
\draw [thick] (2,-0.5) -- (3.5, 1);
\draw [thick] (3.5,1) -- (5.25,-0.75);
\draw [thick] (5.25,-0.75) -- (6.5, 0.5);
\draw [thick] (6.5, 0.5) -- (8, -1);
\draw [thick] (8,-1) -- (10,1);

\node [left] at (0,0) {0};

\draw[fill] (0.5,0) circle [radius =2pt];
\node [below] at (0.6, 0) {$T_0^+$};

\draw[fill] (1.5,0) circle [radius =2pt];
\node [below] at (1.4,0) {$T_1^-$};

\draw[fill] (2.5,0) circle [radius =2pt];
\node [below] at (2.6,0) {$T_1^+$};

\draw[fill] (4.5,0) circle [radius =2pt];
\node [below] at (4.4,0) {$T_2^-$};

\draw[fill] (6.0,0) circle [radius =2pt];
\node [below] at (6.1,0) {$T_2^+$};

\draw[fill] (7.0,0) circle [radius =2pt];
\node [below] at (6.9,0) {$T_3^-$};

\draw[fill] (9.0,0) circle [radius =2pt];
\node [below] at (9.1,0) {$T_3^+$};

\draw[fill] (1,0.5) circle [radius = 2pt];
\draw [dashed] (1,0.5) -- (1,0);
\node [above] at (1,0.5) {$S_1^+$};

\draw[fill] (2,-0.5) circle [radius = 2pt];
\draw [dashed] (2,-0.5) -- (2,0);
\node [below] at (2,-0.5) {$S_1^-$};

\draw[fill] (3.5,1) circle [radius = 2pt];
\draw [dashed] (3.5,0) -- (3.5,1);
\node [below] at (3.5,0) {$S_2^+$};

\draw[fill] (5.25,-0.75) circle [radius = 2pt];
\draw [dashed] (5.25,-0.75) -- (5.25,0);
\node [above] at (5.25,0) {$S_2^-$};

\draw[fill] (6.5,0.5) circle [radius = 2pt];
\draw [dashed] (6.5,0.5) -- (6.5, 0);
\node [above] at (6.5,0.5) {$S_3^+$};

\draw[fill] (8,-1) circle [radius = 2pt];
\draw [dashed] (8,-1) -- (8,0);
\node [above] at (8,0) {$S_3^-$};

\node [below] at (9.8,0) {$t$};
\node [right] at (0, 2) {$X(t)$};

\end{tikzpicture}
